Color-kinematics dual representations of one-loop matrix elements in the open-superstring effective action

The $\alpha'$-expansion of string theory provides a rich set of higher-dimension operators, indexed by $\zeta$ values, which can be used to study color-kinematics duality and the double copy. These two powerful properties, actually first noticed in tree-level string amplitudes, simplify the construction of both gauge and gravity amplitudes. However, their applicability and limitations are not fully understood. We attempt to construct a set of color-kinematics dual numerators at one loop and four points for insertions of operator combinations corresponding to the lowest four $\zeta_2$-free operator insertions from the open superstring: $\zeta_3$, $\zeta_5$, $\zeta_3^2$, and $\zeta_7$. We succeed in finding a representation for the first three in terms of box, triangle, and bubble numerators. In the case of $\zeta_7$ we find an obstruction to a fully color-dual representation related to the bubble-on-external-leg type diagrams. We discuss two paths around this obstruction, both of which signal an incompatability between color-kinematics duality and manifesting certain desired properties. Using the constructed color-dual numerators, we find two different Bern-Carrasco-Johansson double copies that produce candidate closed-string-insertion numerators. Both approaches to the double copy match the kinematics of the cuts, with relative normalization set by either summing over both double copies including degeneracy or by including an explicit prefactor on the double-copy numerator definitions.

==> figures/belLeg.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\path (0,0) node[vertex] (i1)
node[vertex, right = 3 em of i1] (i2)
node[vertex, below left = 2 em of i1] (b1)
node[vertex, below left = 4 em of i1] (b2)
node[vertex,below left = 5 em of i1,label = 235:\(1\)] (e1)
node[vertex,above left = 4 em of i1,label = 135:\(2\)] (e2)
node[vertex,above right = 4 em of i2,label = 35:\(3\)] (e3)
node[vertex,below right = 4 em of i2,label = 335:\(4\)] (e4)
node[vertex,above left = 0.9 em of e1] (c1)
node[vertex, above left = 0.9 em of i1] (c2)
node[vertex,below right = 0.9 em of e1] (c3)
node[vertex,below right = 0.9 em of i1] (c4);
\diagram{(e1)--(b2)--[half left](b1)--[color=red](i1)--(e2),
(i1)--(i2)--(e3),
(i2)--(e4),
(b1)-- [half left, edge label=\(\ell\),near end](b2)
};
\end{feynman}
\end{tikzpicture}\end{document}

==> figures/bub22.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\path (0,0) node[vertex] (i1)
node[vertex] at (4em,0) (i2)
node[vertex] at (2em,2em) (m1)
node[vertex] at (2em,-2em) (m2)
node[vertex] at (2em,1em) (cu1)
node[vertex] at (2em,3em) (cu2)
node[vertex] at (2em, -1em) (cd1)
node[vertex,label={[xshift=1em,yshift=-0.3em]\(\ell\)}] at (2em,-3em) (cd2)
node[below left = 3 em of i1,label = {[label distance=-1em]235:\(1\)}] (e1)
node[above left = 3 em of i1,label = {[label distance=-1em]135:\(2\)}] (e2)
node[above right = 3 em of i2,label = {[label distance=-1em]35:\(3\)}] (e3)
node[below right = 3 em of i2,label = {[label distance=-1em]335:\(4\)}] (e4);
%node[my dot] at (0,0) (d1) %d1
%node[my dot] at (4em,0) (d2) %d2;
\diagram{(e1) -- (i1)--[quarter left](m1)--[quarter left](i2)--(e3),
(e4)--(i2)--[quarter left] (m2) --[quarter left] (i1)--(e2)};
\edgeCut{cu1}{cu2}{90}{1em}{cyan}
\edgeCut{cd1}{cd2}{90}{1em}{orange}
\end{feynman}
\node[circle,draw,fill=gray!30,minimum size=15pt] at (0,0){};
\node[circle,draw,fill=gray!30,minimum size=15pt] at (4em,0){};
\end{tikzpicture}\end{document}

==> figures/bub22cut.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\path (0,0) node[vertex] (i1)
%node[vertex, my dot] at (0,0) (d1)
node[vertex] at (4em,0) (i2)
%node[vertex, my dot] at (4em,0) (d2)
node[vertex] at (2em,2em) (m1)
node[vertex] at (2em,-2em) (m2)
node[vertex,label={[xshift=1em,yshift=0.6em]\(\ell_2\)}] at (2em,1em) (cu1)
node[vertex] at (2em,3em) (cu2)
node[vertex] at (2em, -1em) (cd1)
node[vertex,label={[xshift=1em,yshift=-0.3em]\(\ell_1\)}] at (2em,-3em) (cd2)
node[below left = 3 em of i1,label = {[label distance=-1em]235:\(1\)}] (e1)
node[above left = 3 em of i1,label = {[label distance=-1em]135:\(2\)}] (e2)
node[above right = 3 em of i2,label = {[label distance=-1em]35:\(3\)}] (e3)
node[below right = 3 em of i2,label = {[label distance=-1em]335:\(4\)}] (e4);
\diagram{
(e1) -- (i1)--[quarter left](m1)--[quarter left](i2)--(e3),
(e4)--(i2)--[quarter left] (m2) --[quarter left] (i1)--(e2)};
\edgeCut{cu1}{cu2}{90}{1em}{red}
\edgeCut{cd1}{cd2}{90}{1em}{red}
\end{feynman}
\node[circle,draw,fill=gray!30,minimum size=15pt] at (0,0){};
\node[circle,draw,fill=gray!30,minimum size=15pt] at (4em,0){};
\end{tikzpicture}\end{document}

==> figures/bub22cutTrees.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\path (0,0) node[vertex] (i1)
%node[vertex, my dot] at (0,0) (d1)
node[vertex] at (11em,0) (i2)
%node[vertex, my dot] at (11em,0) (d2)
node[vertex,label={[label distance=0em]0:\(-\ell_2\)}] at (2.5em,2em) (m1)
node[vertex,label={[label distance=0em]0:\(+\ell_1\)}] at (2.5em,-2em) (m2)
node[vertex,label={[label distance=0em]180:\(+\ell_2\)}] at (8.5em,2em) (m12)
node[vertex,label={[label distance=0em]180:\(-\ell_1\)}] at (8.5em,-2em) (m22)
node[below left = 3 em of i1,label = {[label distance=-1em]235:\(1\)}] (e1)
node[above left = 3 em of i1,label = {[label distance=-1em]135:\(2\)}] (e2)
node[above right = 3 em of i2,label = {[label distance=-1em]35:\(3\)}] (e3)
node[below right = 3 em of i2,label = {[label distance=-1em]335:\(4\)}] (e4);
\diagram{
(e1)--(i1)--[quarter left](m1),
(e2)--(i1)--[quarter right](m2),
(e3)--(i2)--[quarter right](m12),
(e4)--(i2)--[quarter left](m22)
};
\end{feynman}
\node[circle,draw,fill=gray!30,minimum size=15pt] at (0,0){};
\node[circle,draw,fill=gray!30,minimum size=15pt] at (11em,0){};
\end{tikzpicture}\end{document}

==> figures/bubBubCuts.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\path (0,0) node[vertex] (i1)
node[vertex, right = 1.5 em of i1] (i2)
node[vertex, right = 2 em of i2] (i3)
node[vertex,right = 1.5 em of i3] (i4)
node[vertex,below left = 2 em of i1,label = 235:\(1\)] (e1)
node[vertex,above left = 2 em of i1,label = 135:\(2\)] (e2)
node[vertex,above right = 2 em of i4,label = 35:\(3\)] (e3)
node[vertex,below right = 2 em of i4,label = 335:\(4\)] (e4)
node[vertex,above = 1 em of i2] (c1)
node[vertex,above = 1 em of i3] (c2)
node[vertex,below = 1 em of i2] (c3)
node[vertex,below = 1 em of i3] (c4);
\diagram{
(e1)--(i1)--(i2)--[half left] (i3)--(i4)--(e4),
(i4)--(e3),
(i1)--(e2),
(i3)--[half left,edge label= \(\qquad \ell\)](i2)};
\edgeCut{c1}{c2}{90}{0.8em}{cyan}
\edgeCut{c3}{c4}{90}{0.8em}{orange}
\end{feynman}
\end{tikzpicture}\end{document}

==> figures/bubTadCut.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\path (0,0) node[vertex] (i1)
node[vertex, right = 1.5 em of i1] (i2)
node[vertex, right = 2 em of i2] (i3)
node[vertex,right = 1.5 em of i3] (i4)
node[vertex,below left = 2 em of i1,label = 235:\(1\)] (e1)
node[vertex,above left = 2 em of i1,label = 135:\(2\)] (e2)
node[vertex,above right = 2 em of i4,label = 35:\(3\)] (e3)
node[vertex,below right = 2 em of i4,label = 335:\(4\)] (e4)
node[vertex,above = 1 em of i2] (c1)
node[vertex,above = 1 em of i3] (c2)
node[vertex,below = 1 em of i2] (c3)
node[vertex,below = 1 em of i3] (c4);
\diagram{
(e1)--(i1)--(i2)--[half left] (i3)--(i4)--(e4),
(i4)--(e3),
(i1)--(e2),
(i3)--[half left,edge label= \(\qquad \ell\)](i2)};
\edgeCut{c3}{c4}{90}{0.8em}{cyan}
\end{feynman}
\end{tikzpicture}\end{document}

==> figures/contactBebCuts.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\path (0,0) node[vertex] (i2)
node[vertex, left = 3.5 em of i2] (i1)
node[vertex, left = 2 em of i1,label=180:\(1\)] (e1)
node[vertex, above right = 3 em of i2, label =35:\(2\)] (e2)
node[vertex, right = 3 em of i2, label =0:\(3\)] (e3)
node[vertex, below right = 3 em of i2, label =335:\(4\)] (e4)
%node[vertex,my dot] at (0,0) (b)
node[vertex,above = 1.5 em of i1] (c1)
node[vertex,above = 1.5 em of i2] (c2)
node[vertex,below = 1.5 em of i1] (c3)
node[vertex,below = 1.5 em of i2] (c4);
\diagram{
(e1)--(i1)--[half left] (i2)--(e2),
(i2)--(e3),
(i2)--(e4),
(i2)--[half left, edge label=\(\quad \ell\)] (i1)};
\edgeCut{c1}{c2}{90}{0.8em}{cyan}
\edgeCut{c3}{c4}{90}{0.8em}{orange}
\end{feynman}
\node[circle,draw,fill=gray!30,minimum size=15pt] at (0,0){};
\end{tikzpicture}\end{document}

==> figures/half-ladder-sigma.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }

\begin{document}
\begin{tikzpicture}
  \begin{feynman}
    \vertex (1){$1$};
    \vertex[right =of 1] (i1);
    \vertex[above =of i1] (r2){$\sigma(2)$};
    \vertex[right =of i1](i2);
    \vertex[above =of i2] (r3){$\sigma(3)$};
    \vertex[right =of i2](i3);
    \vertex[above =of i3] (r4){\dots};
    \vertex[right =of i3](i4);
    \vertex[above =of i4] (r5){$\sigma(n-1)$};
    \vertex[right =of i4](n){$n$};
    \diagram{
      (1)--(i1)--(r2),
      (i1)--(i2)--(r3),
      (i2)--(i3)--[dashed](r4),
      (i3) --(i4)--(r5),
      (i4)--(n)};
  \end{feynman}
\end{tikzpicture}
\end{document}


==> figures/half-ladder.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }

\begin{document}
\begin{tikzpicture}
  \begin{feynman}
    \vertex (1){$1$};
    \vertex[right =of 1] (i1);
    \vertex[above =of i1] (r2){$\rho(2)$};
    \vertex[right =of i1](i2);
    \vertex[above =of i2] (r3){$\rho(3)$};
    \vertex[right =of i2](i3);
    \vertex[above =of i3] (r4){\dots};
    \vertex[right =of i3](i4);
    \vertex[above =of i4] (r5){$\rho(n-1)$};
    \vertex[right =of i4](n){$n$};
    \diagram{
      (1)--(i1)--(r2),
      (i1)--(i2)--(r3),
      (i2)--(i3)--[dashed](r4),
      (i3) --(i4)--(r5),
      (i4)--(n)};
  \end{feynman}
\end{tikzpicture}
\end{document}


==> figures/sDiag.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\vertex (i1);
\vertex [right = 5 em of i1] (i2);
\vertex [below left = 2.5 em of i1] (e1) {\(1\)};
\vertex [above left = 2.5 em of i1] (e2) {\(2\)};
\vertex [above right = 2.5 em of i2] (e3) {\(3\)};
\vertex [below right = 2.5 em of i2] (e4) {\(4\)};
\diagram*{
(e1)--(i1) --(e2) ,
(i1) --[fermion, edge label'= \(p\)] (i2) -- (e4),
(i2)--(e3),};
\end{feynman}
\end{tikzpicture}\end{document}

==> figures/tDiag.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\vertex (i1);
\vertex [above = 5 em of i1] (i2);
\vertex [below left = 2.5 em of i1] (e1) {\(1\)};
\vertex [below right = 2.5 em of i1] (e2) {\(4\)};
\vertex [above left = 2.5 em of i2] (e3) {\(2\)};
\vertex [above right = 2.5 em of i2] (e4) {\(3\)};
\diagram{
(e1)--(i1) --(e2) ,
(i1) --[fermion, edge label'= \(p\)] (i2) -- (e4),
(i2)--(e3)};
\end{feynman}
\end{tikzpicture}\end{document}

==> figures/triALTBCJ1243.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
  \path (0,0) node[vertex] (i1)
  node[vertex,above = 3 em of i1] (i2)
  node[vertex,right = 3 em of i1] (i4)

  node[vertex, above = 1.4 em of i1] (t1)
  node[vertex,right = 2.5 em of t1] (i3)
  node[vertex, right = 3 em of i3] (i4)
  
  node[vertex,below left = 2 em of i1,label = 235:\(2\)] (e1)
  node[vertex,above left = 2 em of i2,label = 135:\(1\)] (e2)
  node[vertex,above right = 2 em of i4,label = 35:\(3\)] (e3)
  node[vertex,below right = 2 em of i4,label = 335:\(4\)] (e4);
  
  \diagram{
    (i1)--[color=red](i2),
    (e1)--(i1),
    (i2)--(e2),
    (i2)--(i3)--(i4)--(e4),
    (i4)--(e3),
    (i1)--[fermion,edge label'= \(\ell\)](i3)};
  \fill (i1) circle (.75pt);
  \fill (i2) circle (.75pt);
\end{feynman}
\end{tikzpicture}\end{document}

==> figures/uDiag.tex <==
\documentclass[tiks]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usepackage[compat=1.1.0]{tikz-feynman} \tikzstyle{every path}=[line
width=1.5pt] \tikzfeynmanset{ my dot/.style={ /tikzfeynman/dot,
    /tikz/minimum size=15pt, }, }
    
\newcommand\de{\mathrel{\bullet\mkern-2.5mu{\rightarrow}}}
\newcommand\ue{\mathrel{\bullet\mkern-3mu{-}\mkern-3mu\bullet}}
\newcommand{\edgeCut}[5]{\coordinate (midpoint) at
  ($(#1)!0.5!(#2)$);\draw [dotted,color=#5,line width = 3pt]
  ($(midpoint) + (#3:#4)$) -- ($(midpoint) + (#3+180:#4)$);}

\begin{document}
\begin{tikzpicture}
\begin{feynman}
\vertex (i1);
\vertex [above = 5 em of i1] (i2);
\vertex [below left = 2 em of i1] (e1) {\(1\)};
\vertex [above left = 2 em of i2] (e2) {\(2\)};
\vertex [right = 8 em of e2] (e3) {\(3\)};
\vertex [right = 8 em of e1] (e4) {\(4\)};
\draw (i2) -- (e4);
\draw[draw=white,double=black,line width=3pt,double distance=1.5pt] (i1) -- (e3);
\diagram{
(e1)--(i1),
(i1) --[fermion, edge label'= \(p\)] (i2),
(i2)--(e2)};
\end{feynman}
\end{tikzpicture}\end{document}
